Multidimensional Included and Excluded Sums

This paper presents algorithms for the included-sums and excluded-sums problems used by scientific computing applications such as the fast multipole method. These problems are defined in terms of a $d$-dimensional array of $N$ elements and a binary associative operator~$\oplus$ on the elements. The included-sum problem requires that the elements within overlapping boxes cornered at each element within the array be reduced using $\oplus$. The excluded-sum problem reduces the elements outside each box. The weak versions of these problems assume that the operator $\oplus$ has an inverse $\ominus$, whereas the strong versions do not require this assumption. In addition to studying existing algorithms to solve these problems, we introduce three new algorithms. The bidirectional box-sum (BDBS) algorithm solves the strong included-sums problem in $\Theta(d N)$ time, asymptotically beating the classical summed-area table (SAT) algorithm, which runs in $\Theta(2^d N)$ and which only solves the weak version of the problem. Empirically, the BDBS algorithm outperforms the SAT algorithm in higher dimensions by up to $17.1\times$. The \defn{box-complement} algorithm can solve the strong excluded-sums problem in $\Theta(d N)$ time, asymptotically beating the state-of-the-art corners algorithm by Demaine et al., which runs in $\Omega(2^d N)$ time. In 3 dimensions the box-complement algorithm empirically outperforms the corners algorithm by about $1.4\times$ given similar amounts of space. The weak excluded-sums problem can be solved in $\Theta(d N)$ time by the bidirectional box-sum complement (BDBSC) algorithm, which is a trivial extension of the BDBS algorithm. Given an operator inverse $\ominus$, BDBSC can beat box-complement by up to a factor of $4$.

==> exclusion.tex <==
\begin{scope}[rotate=270, scale=\zscale{14}]
  \zmatrix{0}{0}{5}{5}
  \znonzero{3}{3}
		    \ztext{1}{1}{75} \ztext{1}{2}{72} \ztext{1}{3}{81} \ztext{1}{4}{81} \ztext{1}{5}{84}
\ztext{2}{1}{73} \ztext{2}{2}{75} \ztext{2}{3}{81} \ztext{2}{4}{83} \ztext{2}{5}{87}
\ztext{3}{1}{78} \ztext{3}{2}{80} \ztext{3}{3}{81} \ztext{3}{4}{77} \ztext{3}{5}{80}
\ztext{4}{1}{76} \ztext{4}{2}{83} \ztext{4}{3}{81} \ztext{4}{4}{67} \ztext{4}{5}{74}
\ztext{5}{1}{83} \ztext{5}{2}{78} \ztext{5}{3}{83} \ztext{5}{4}{76} \ztext{5}{5}{83}
% \zwindow{2}{3}{2}{2}{\zmidcolor}
% \zbox{2}{2}{4}{4}
\end{scope}


==> inclusion.tex <==
\begin{scope}[rotate=270, scale=\zscale{14}]
  \zmatrix{0}{0}{5}{5}
  \znonzero{3}{3}
		    \ztext{1}{1}{16} \ztext{1}{2}{19} \ztext{1}{3}{10} \ztext{1}{4}{10} \ztext{1}{5}{7}
\ztext{2}{1}{18} \ztext{2}{2}{16} \ztext{2}{3}{10} \ztext{2}{4}{8} \ztext{2}{5}{4}
\ztext{3}{1}{13} \ztext{3}{2}{11} \ztext{3}{3}{10} \ztext{3}{4}{14} \ztext{3}{5}{11}
\ztext{4}{1}{15} \ztext{4}{2}{8} \ztext{4}{3}{10} \ztext{4}{4}{24} \ztext{4}{5}{17}
\ztext{5}{1}{8} \ztext{5}{2}{3} \ztext{5}{3}{8} \ztext{5}{4}{15} \ztext{5}{5}{8}
\end{scope}


==> inputmtx.tex <==
\begin{scope}[rotate=270, scale=\zscale{14}]
	\zmatrix{0}{0}{5}{5}
    \iffalse
	\znonzero{1}{1}
	\znonzero{1}{2}
	\znonzero{3}{2}
	\znonzero{4}{3}
	\znonzero{4}{4}
	\znonzero{4}{5}
	\znonzero{5}{2}
	\znonzero{5}{4}
	\znonzero{6}{4}
	\znonzero{6}{5}
    \fi
		    \ztext{1}{1}{1} \ztext{1}{2}{3} \ztext{1}{3}{6} \ztext{1}{4}{2} \ztext{1}{5}{5}
\ztext{2}{1}{3} \ztext{2}{2}{9} \ztext{2}{3}{1} \ztext{2}{4}{1} \ztext{2}{5}{2}
\ztext{3}{1}{5} \ztext{3}{2}{1} \ztext{3}{3}{5} \ztext{3}{4}{3} \ztext{3}{5}{2}
\ztext{4}{1}{4} \ztext{4}{2}{3} \ztext{4}{3}{2} \ztext{4}{4}{0} \ztext{4}{5}{9}
\ztext{5}{1}{6} \ztext{5}{2}{2} \ztext{5}{3}{1} \ztext{5}{4}{7} \ztext{5}{5}{8}
% \zwindow{2}{3}{2}{2}{\zmidcolor}
\zbox{2}{2}{4}{4}
\iffalse
	\begin{scope}[yshift = 8cm]
		\zmatrix{0}{0}{6}{6}
		\znonzero{1}{1}
		\znonzero{1}{2}
		\znonzero{3}{2}
		\znonzero{4}{3}
		\znonzero{4}{4}
		\znonzero{4}{5}
		\znonzero{5}{2}
		\znonzero{5}{4}
		\znonzero{6}{4}
		\znonzero{6}{5}
		% col prefix sums
		\ztext{1}{1}{1} \ztext{1}{2}{2} \ztext{1}{3}{2} \ztext{1}{4}{2} \ztext{1}{5}{2} \ztext{1}{6}{2}
		\ztext{2}{1}{1} \ztext{2}{2}{2} \ztext{2}{3}{2} \ztext{2}{4}{2} \ztext{2}{5}{2} \ztext{2}{6}{2}
		\ztext{3}{1}{1} \ztext{3}{2}{3} \ztext{3}{3}{3} \ztext{3}{4}{3} \ztext{3}{5}{3} \ztext{3}{6}{3}
		\ztext{4}{1}{1} \ztext{4}{2}{3} \ztext{4}{3}{4} \ztext{4}{4}{5} \ztext{4}{5}{6} \ztext{4}{6}{6}
		\ztext{5}{1}{1} \ztext{5}{2}{4} \ztext{5}{3}{5} \ztext{5}{4}{7} \ztext{5}{5}{8} \ztext{5}{6}{8}
		\ztext{6}{1}{1} \ztext{6}{2}{4} \ztext{6}{3}{5} \ztext{6}{4}{8} \ztext{6}{5}{10} \ztext{6}{6}{10}

	\end{scope}
    \fi
\end{scope}

